Classification with Rejection Based on Cost-sensitive Classification

The goal of classification with rejection is to avoid risky misclassification in error-critical applications such as medical diagnosis and product inspection. In this paper, based on the relationship between classification with rejection and cost-sensitive classification, we propose a novel method of classification with rejection by learning an ensemble of cost-sensitive classifiers, which satisfies all the following properties: (i) it can avoid estimating class-posterior probabilities, resulting in improved classification accuracy, (ii) it allows a flexible choice of losses including non-convex ones, (iii) it does not require complicated modifications when using different losses, (iv) it is applicable to both binary and multiclass cases, and (v) it is theoretically justifiable for any classification-calibrated loss. Experimental results demonstrate the usefulness of our proposed approach in clean-labeled, noisy-labeled, and positive-unlabeled classification.

==> (inline-0) <==
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gisette} & 0.10 & $2.20(0.10)$ & $5.33(0.16)$ & $2.41(0.16)$ & $2.47(0.14)$ & $2.35(0.09)$\\
 & 0.15 & $2.72(0.10)$ & $6.41(0.34)$ & $2.94(0.32)$ & $2.69(0.13)$ & $2.65(0.11)$\\
 & 0.20 & $3.10(0.09)$ & $7.43(0.22)$ & $3.25(0.23)$ & $2.82(0.13)$ & $2.78(0.09)$\\
 & 0.25 & $3.36(0.16)$ & $8.53(0.25)$ & $3.59(0.43)$ & $3.04(0.10)$ & $3.09(0.16)$\\
 & 0.30 & $3.72(0.20)$ & $9.68(0.30)$ & $3.69(0.22)$ & $3.19(0.16)$ & $3.15(0.11)$\\
 & 0.35 & $3.95(0.30)$ & $10.46(0.19)$ & $3.79(0.24)$ & $3.41(0.16)$ & $3.25(0.07)$\\
 & 0.40 & $4.27(0.17)$ & $11.31(0.29)$ & $3.70(0.13)$ & $3.52(0.15)$ & $3.38(0.21)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $4.27(0.31)$ & $5.49(0.02)$ & $4.02(0.27)$ & $3.59(0.09)$ & $4.28(0.15)$\\
 & 0.15 & $5.70(0.31)$ & $7.53(0.05)$ & $5.18(0.09)$ & $4.84(0.04)$ & $5.37(0.13)$\\
 & 0.20 & $6.47(0.09)$ & $9.26(0.06)$ & $5.88(0.16)$ & $5.73(0.06)$ & $6.34(0.09)$\\
 & 0.25 & $7.24(0.38)$ & $10.57(0.08)$ & $6.25(0.07)$ & $6.12(0.07)$ & $7.17(0.14)$\\
 & 0.30 & $7.82(0.35)$ & $11.32(0.03)$ & $6.78(0.22)$ & $6.64(0.11)$ & $7.72(0.13)$\\
 & 0.35 & $8.41(0.58)$ & $11.72(0.06)$ & $7.13(0.15)$ & $7.07(0.07)$ & $7.99(0.23)$\\
 & 0.40 & $9.10(0.75)$ & $12.01(0.06)$ & $7.41(0.20)$ & $7.30(0.04)$ & $8.30(0.13)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $5.84(0.24)$ & $7.06(0.08)$ & $6.00(0.95)$ & $5.61(0.14)$ & $6.78(0.21)$\\
 & 0.15 & $7.08(0.35)$ & $8.93(0.08)$ & $7.07(0.46)$ & $6.95(0.21)$ & $7.99(0.16)$\\
 & 0.20 & $8.49(0.44)$ & $10.28(0.19)$ & $7.92(0.68)$ & $7.79(0.21)$ & $8.82(0.25)$\\
 & 0.25 & $9.43(0.65)$ & $11.32(0.24)$ & $8.42(0.22)$ & $8.34(0.14)$ & $9.00(0.32)$\\
 & 0.30 & $9.87(0.78)$ & $12.07(0.35)$ & $8.98(0.26)$ & $8.55(0.14)$ & $9.13(0.21)$\\
 & 0.35 & $10.92(1.16)$ & $12.43(0.40)$ & $9.21(0.28)$ & $8.79(0.22)$ & $9.40(0.20)$\\
 & 0.40 & $11.58(1.12)$ & $12.04(0.29)$ & $9.15(0.26)$ & $9.01(0.17)$ & $9.64(0.16)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $7.02(0.19)$ & $6.96(0.08)$ & $6.50(0.33)$ & $6.40(0.08)$ & $8.17(0.10)$\\
 & 0.15 & $8.39(0.26)$ & $9.56(0.04)$ & $8.11(0.23)$ & $7.97(0.07)$ & $9.21(0.13)$\\
 & 0.20 & $9.71(0.21)$ & $11.70(0.06)$ & $9.25(0.07)$ & $9.27(0.09)$ & $9.98(0.11)$\\
 & 0.25 & $10.96(0.20)$ & $13.46(0.07)$ & $10.35(0.36)$ & $10.26(0.11)$ & $10.60(0.06)$\\
 & 0.30 & $12.07(0.17)$ & $14.92(0.09)$ & $10.96(0.15)$ & $10.86(0.08)$ & $11.13(0.08)$\\
 & 0.35 & $13.09(0.19)$ & $15.91(0.07)$ & $11.38(0.20)$ & $11.33(0.10)$ & $11.48(0.07)$\\
 & 0.40 & $13.59(0.27)$ & $16.35(0.09)$ & $11.61(0.11)$ & $11.61(0.09)$ & $11.70(0.08)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $1.43(0.06)$ & $5.10(0.12)$ & $1.30(0.05)$ & $1.34(0.07)$ & $1.36(0.06)$\\
 & 0.15 & $1.86(0.10)$ & $7.03(0.18)$ & $1.73(0.22)$ & $1.62(0.07)$ & $1.58(0.06)$\\
 & 0.20 & $2.14(0.12)$ & $8.51(0.13)$ & $1.81(0.12)$ & $1.82(0.05)$ & $1.82(0.08)$\\
 & 0.25 & $2.47(0.22)$ & $9.93(0.18)$ & $2.05(0.08)$ & $1.99(0.05)$ & $2.01(0.10)$\\
 & 0.30 & $2.55(0.22)$ & $10.63(0.26)$ & $2.17(0.13)$ & $2.08(0.06)$ & $2.11(0.07)$\\
 & 0.35 & $2.67(0.19)$ & $11.13(0.11)$ & $2.38(0.15)$ & $2.23(0.09)$ & $2.26(0.08)$\\
 & 0.40 & $2.77(0.24)$ & $11.08(0.17)$ & $2.41(0.15)$ & $2.26(0.06)$ & $2.34(0.09)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gisette} & 0.10 & $1.34(0.19)$ & $3.80(0.24)$ & $1.34(0.23)$ & $2.16(0.16)$ & $2.10(0.09)$\\
 & 0.15 & $1.60(0.33)$ & $3.58(0.41)$ & $1.73(0.68)$ & $2.21(0.15)$ & $2.32(0.13)$\\
 & 0.20 & $1.38(0.06)$ & $3.48(0.26)$ & $2.16(0.67)$ & $2.20(0.13)$ & $2.38(0.10)$\\
 & 0.25 & $1.67(0.33)$ & $3.43(0.33)$ & $2.35(0.83)$ & $2.27(0.12)$ & $2.66(0.18)$\\
 & 0.30 & $1.59(0.28)$ & $3.56(0.30)$ & $2.48(0.63)$ & $2.29(0.18)$ & $2.70(0.12)$\\
 & 0.35 & $1.81(0.37)$ & $3.39(0.19)$ & $3.29(0.51)$ & $2.32(0.11)$ & $2.81(0.07)$\\
 & 0.40 & $1.79(0.30)$ & $3.19(0.13)$ & $2.48(0.47)$ & $2.38(0.14)$ & $2.97(0.18)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $2.75(0.45)$ & $0.33(0.05)$ & $2.23(0.79)$ & $1.26(0.23)$ & $2.73(0.29)$\\
 & 0.15 & $3.00(0.88)$ & $0.43(0.03)$ & $2.57(1.14)$ & $2.31(0.10)$ & $3.03(0.21)$\\
 & 0.20 & $3.40(0.56)$ & $0.72(0.04)$ & $4.03(0.95)$ & $3.37(0.13)$ & $3.66(0.15)$\\
 & 0.25 & $3.56(0.46)$ & $1.05(0.06)$ & $4.26(0.58)$ & $3.96(0.11)$ & $4.32(0.08)$\\
 & 0.30 & $4.40(0.81)$ & $1.51(0.07)$ & $5.08(1.05)$ & $4.80(0.25)$ & $4.89(0.11)$\\
 & 0.35 & $3.78(0.86)$ & $1.89(0.07)$ & $5.61(1.14)$ & $5.78(0.14)$ & $5.47(0.21)$\\
 & 0.40 & $4.72(0.84)$ & $2.55(0.08)$ & $5.94(1.19)$ & $6.44(0.04)$ & $6.44(0.18)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $3.97(0.73)$ & $4.67(0.09)$ & $4.96(1.54)$ & $2.87(0.46)$ & $5.46(0.36)$\\
 & 0.15 & $4.48(0.55)$ & $4.90(0.15)$ & $5.87(1.11)$ & $3.63(0.40)$ & $5.65(0.27)$\\
 & 0.20 & $4.39(0.73)$ & $5.31(0.23)$ & $6.02(1.92)$ & $4.87(0.29)$ & $6.51(0.33)$\\
 & 0.25 & $4.41(0.82)$ & $5.70(0.27)$ & $7.15(1.11)$ & $5.79(0.19)$ & $6.56(0.25)$\\
 & 0.30 & $5.26(0.90)$ & $6.16(0.27)$ & $8.34(0.83)$ & $6.14(0.20)$ & $6.94(0.31)$\\
 & 0.35 & $5.31(0.73)$ & $6.55(0.22)$ & $8.67(0.80)$ & $6.95(0.14)$ & $7.53(0.25)$\\
 & 0.40 & $5.13(0.66)$ & $6.99(0.26)$ & $7.93(1.07)$ & $7.61(0.22)$ & $8.31(0.15)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $5.77(0.33)$ & $2.72(0.17)$ & $4.56(1.01)$ & $4.78(0.14)$ & $7.87(0.12)$\\
 & 0.15 & $5.76(0.45)$ & $3.15(0.10)$ & $5.58(1.02)$ & $5.76(0.11)$ & $8.40(0.18)$\\
 & 0.20 & $6.37(0.31)$ & $3.43(0.07)$ & $6.26(0.71)$ & $6.77(0.16)$ & $8.78(0.14)$\\
 & 0.25 & $6.22(0.39)$ & $3.78(0.08)$ & $7.18(1.47)$ & $7.65(0.15)$ & $9.13(0.08)$\\
 & 0.30 & $6.73(0.38)$ & $4.25(0.11)$ & $8.70(0.92)$ & $8.30(0.11)$ & $9.56(0.12)$\\
 & 0.35 & $7.25(0.21)$ & $4.98(0.08)$ & $9.72(0.86)$ & $9.05(0.14)$ & $9.91(0.10)$\\
 & 0.40 & $7.59(0.35)$ & $5.58(0.17)$ & $9.85(0.93)$ & $9.87(0.09)$ & $10.33(0.07)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $0.82(0.21)$ & $0.00(0.00)$ & $0.68(0.20)$ & $0.81(0.12)$ & $0.97(0.10)$\\
 & 0.15 & $0.94(0.23)$ & $0.00(0.00)$ & $0.98(0.58)$ & $0.96(0.15)$ & $1.03(0.14)$\\
 & 0.20 & $1.03(0.32)$ & $0.01(0.02)$ & $0.98(0.30)$ & $1.04(0.12)$ & $1.13(0.09)$\\
 & 0.25 & $1.11(0.22)$ & $0.02(0.02)$ & $1.35(0.42)$ & $1.20(0.12)$ & $1.16(0.16)$\\
 & 0.30 & $1.00(0.14)$ & $0.03(0.02)$ & $1.73(0.52)$ & $1.31(0.07)$ & $1.25(0.13)$\\
 & 0.35 & $1.24(0.24)$ & $0.04(0.01)$ & $1.53(0.57)$ & $1.57(0.13)$ & $1.46(0.11)$\\
 & 0.40 & $1.33(0.21)$ & $0.05(0.02)$ & $1.74(0.45)$ & $1.70(0.09)$ & $1.67(0.14)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gisette} & 0.10 & $9.88(1.63)$ & $24.67(0.66)$ & $12.25(3.40)$ & $3.97(0.34)$ & $3.22(0.15)$\\
 & 0.15 & $8.32(2.52)$ & $24.78(0.70)$ & $8.93(3.72)$ & $3.73(0.16)$ & $2.63(0.16)$\\
 & 0.20 & $9.20(0.28)$ & $23.91(0.59)$ & $5.97(3.66)$ & $3.51(0.28)$ & $2.26(0.14)$\\
 & 0.25 & $7.21(1.87)$ & $23.63(0.69)$ & $5.37(3.74)$ & $3.39(0.24)$ & $1.90(0.21)$\\
 & 0.30 & $7.50(1.36)$ & $23.12(0.39)$ & $4.37(2.37)$ & $3.24(0.17)$ & $1.65(0.16)$\\
 & 0.35 & $6.45(1.81)$ & $22.36(0.71)$ & $1.57(1.34)$ & $3.34(0.36)$ & $1.37(0.13)$\\
 & 0.40 & $6.48(1.02)$ & $22.08(0.88)$ & $3.24(1.24)$ & $3.03(0.18)$ & $1.13(0.13)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $20.96(2.29)$ & $53.33(0.27)$ & $22.53(5.75)$ & $26.60(1.52)$ & $21.26(1.37)$\\
 & 0.15 & $22.15(4.73)$ & $48.74(0.33)$ & $20.37(7.23)$ & $19.94(0.54)$ & $19.57(0.63)$\\
 & 0.20 & $18.36(2.79)$ & $44.30(0.32)$ & $11.30(5.28)$ & $14.21(0.58)$ & $16.43(0.77)$\\
 & 0.25 & $17.14(3.03)$ & $39.75(0.33)$ & $9.54(2.57)$ & $10.29(0.34)$ & $13.82(0.73)$\\
 & 0.30 & $13.28(2.69)$ & $34.44(0.20)$ & $6.71(3.36)$ & $7.26(0.52)$ & $11.28(0.41)$\\
 & 0.35 & $14.71(4.00)$ & $29.69(0.22)$ & $5.05(3.38)$ & $4.42(0.31)$ & $8.51(0.45)$\\
 & 0.40 & $12.33(3.81)$ & $25.26(0.22)$ & $4.19(3.66)$ & $2.57(0.14)$ & $5.56(0.30)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $30.11(8.00)$ & $44.83(1.27)$ & $17.92(9.93)$ & $38.36(2.72)$ & $29.17(1.39)$\\
 & 0.15 & $24.47(5.80)$ & $39.94(0.93)$ & $12.34(6.33)$ & $29.12(1.98)$ & $25.08(1.61)$\\
 & 0.20 & $26.01(6.07)$ & $33.83(1.26)$ & $12.27(10.00)$ & $19.31(1.51)$ & $17.12(1.13)$\\
 & 0.25 & $24.18(5.81)$ & $29.15(1.22)$ & $6.82(4.84)$ & $13.25(0.64)$ & $13.19(0.94)$\\
 & 0.30 & $18.44(5.74)$ & $24.81(1.14)$ & $2.86(2.56)$ & $10.09(0.71)$ & $9.49(0.62)$\\
 & 0.35 & $18.75(5.78)$ & $20.68(1.40)$ & $2.00(2.02)$ & $6.56(0.47)$ & $6.81(0.62)$\\
 & 0.40 & $18.41(4.40)$ & $15.29(0.71)$ & $3.69(3.53)$ & $4.33(0.43)$ & $4.18(0.30)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $29.46(1.47)$ & $58.17(0.59)$ & $34.30(8.36)$ & $31.08(0.73)$ & $14.22(0.33)$\\
 & 0.15 & $28.39(1.45)$ & $54.10(0.37)$ & $26.19(6.17)$ & $23.90(0.44)$ & $12.21(0.47)$\\
 & 0.20 & $24.50(1.23)$ & $49.89(0.24)$ & $21.56(3.69)$ & $18.89(0.53)$ & $10.67(0.38)$\\
 & 0.25 & $25.24(1.41)$ & $45.62(0.31)$ & $17.27(6.22)$ & $15.04(0.20)$ & $9.26(0.25)$\\
 & 0.30 & $22.92(1.36)$ & $41.41(0.25)$ & $10.45(3.31)$ & $11.81(0.21)$ & $7.67(0.26)$\\
 & 0.35 & $21.03(0.61)$ & $36.42(0.32)$ & $6.48(2.96)$ & $8.79(0.27)$ & $6.28(0.26)$\\
 & 0.40 & $18.51(1.44)$ & $31.28(0.35)$ & $5.75(2.82)$ & $5.79(0.19)$ & $4.62(0.12)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $6.57(1.62)$ & $50.96(1.17)$ & $6.59(2.19)$ & $5.73(0.71)$ & $4.28(0.61)$\\
 & 0.15 & $6.48(1.56)$ & $46.87(1.18)$ & $5.21(2.96)$ & $4.68(0.62)$ & $3.94(0.64)$\\
 & 0.20 & $5.82(1.49)$ & $42.55(0.62)$ & $4.37(1.74)$ & $4.12(0.48)$ & $3.66(0.52)$\\
 & 0.25 & $5.69(1.52)$ & $39.66(0.75)$ & $2.92(1.60)$ & $3.30(0.33)$ & $3.59(0.40)$\\
 & 0.30 & $5.34(0.95)$ & $35.36(0.85)$ & $1.50(1.54)$ & $2.68(0.23)$ & $3.01(0.42)$\\
 & 0.35 & $4.23(1.20)$ & $31.72(0.33)$ & $2.50(1.82)$ & $1.97(0.25)$ & $2.38(0.26)$\\
 & 0.40 & $3.72(1.08)$ & $27.62(0.43)$ & $1.73(1.41)$ & $1.48(0.14)$ & $1.74(0.20)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gisette} & 0.10 & $10.05(0.28)$ & $21.29(0.70)$ & $10.03(0.14)$ & $23.98(0.54)$ & $7.64(0.64)$\\
 & 0.15 & $14.40(0.45)$ & $22.97(0.42)$ & $14.89(0.61)$ & $26.03(0.54)$ & $9.09(0.60)$\\
 & 0.20 & $18.24(0.46)$ & $24.36(0.95)$ & $19.03(0.33)$ & $27.23(0.69)$ & $11.26(0.64)$\\
 & 0.25 & $22.30(0.81)$ & $26.03(0.74)$ & $22.60(0.82)$ & $27.76(0.93)$ & $12.76(0.76)$\\
 & 0.30 & $25.39(0.50)$ & $27.75(0.62)$ & $25.80(0.81)$ & $28.47(0.80)$ & $13.52(1.06)$\\
 & 0.35 & $28.26(1.12)$ & $29.18(0.63)$ & $27.69(0.84)$ & $29.00(0.79)$ & $14.91(0.70)$\\
 & 0.40 & $31.01(1.00)$ & $31.39(0.66)$ & $28.78(1.07)$ & $29.72(0.81)$ & $15.88(0.68)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $6.54(0.41)$ & $9.12(0.17)$ & $9.29(1.18)$ & $10.00(0.00)$ & $8.55(3.22)$\\
 & 0.15 & $8.61(0.63)$ & $12.77(0.21)$ & $13.74(1.37)$ & $15.00(0.00)$ & $11.12(3.68)$\\
 & 0.20 & $10.05(1.09)$ & $15.46(0.36)$ & $13.80(2.40)$ & $19.21(1.21)$ & $10.52(3.41)$\\
 & 0.25 & $11.66(1.29)$ & $17.05(0.33)$ & $9.89(1.07)$ & $21.69(0.05)$ & $8.91(0.57)$\\
 & 0.30 & $13.03(1.37)$ & $17.22(0.35)$ & $8.17(0.39)$ & $20.41(3.14)$ & $9.47(0.84)$\\
 & 0.35 & $14.54(1.13)$ & $15.81(0.44)$ & $8.13(0.37)$ & $10.38(1.23)$ & $9.06(0.29)$\\
 & 0.40 & $16.03(2.26)$ & $13.35(0.56)$ & $8.94(0.75)$ & $9.93(0.34)$ & $9.02(0.30)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $9.25(0.93)$ & $9.70(0.15)$ & $9.95(0.52)$ & $8.62(0.39)$ & $7.44(0.24)$\\
 & 0.15 & $11.55(0.82)$ & $14.07(0.24)$ & $13.61(1.28)$ & $12.27(0.45)$ & $9.43(0.32)$\\
 & 0.20 & $13.84(0.85)$ & $17.93(0.35)$ & $14.95(1.41)$ & $15.45(0.61)$ & $11.70(0.62)$\\
 & 0.25 & $15.91(1.26)$ & $20.32(0.59)$ & $14.21(1.39)$ & $18.50(0.76)$ & $12.62(0.74)$\\
 & 0.30 & $17.07(1.52)$ & $21.43(0.83)$ & $12.87(1.36)$ & $20.16(0.82)$ & $13.11(0.88)$\\
 & 0.35 & $17.92(1.93)$ & $19.56(0.97)$ & $12.95(0.90)$ & $18.74(1.57)$ & $12.06(0.60)$\\
 & 0.40 & $19.67(2.44)$ & $17.24(0.82)$ & $13.37(0.73)$ & $14.29(0.87)$ & $10.75(0.49)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $10.05(0.41)$ & $9.14(0.07)$ & $10.26(0.43)$ & $10.00(0.00)$ & $7.58(0.13)$\\
 & 0.15 & $12.38(0.43)$ & $12.99(0.15)$ & $14.19(1.22)$ & $15.00(0.00)$ & $9.00(0.20)$\\
 & 0.20 & $14.32(0.71)$ & $16.28(0.29)$ & $16.15(1.70)$ & $20.00(0.00)$ & $10.11(0.25)$\\
 & 0.25 & $16.03(0.89)$ & $18.70(0.32)$ & $13.63(0.98)$ & $25.00(0.00)$ & $11.04(0.27)$\\
 & 0.30 & $17.68(0.62)$ & $19.95(0.46)$ & $13.74(0.80)$ & $23.61(2.42)$ & $11.73(0.21)$\\
 & 0.35 & $19.74(0.84)$ & $19.97(0.40)$ & $13.81(0.67)$ & $17.25(0.52)$ & $12.12(0.17)$\\
 & 0.40 & $20.97(1.10)$ & $19.12(0.42)$ & $13.94(0.55)$ & $14.97(0.44)$ & $12.51(0.17)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $4.26(0.52)$ & $8.61(0.19)$ & $8.99(1.59)$ & $10.00(0.00)$ & $1.58(0.15)$\\
 & 0.15 & $5.57(1.07)$ & $12.38(0.54)$ & $8.13(3.57)$ & $14.97(0.05)$ & $2.06(0.19)$\\
 & 0.20 & $6.13(0.90)$ & $14.97(0.85)$ & $7.69(3.16)$ & $18.28(1.42)$ & $2.12(0.16)$\\
 & 0.25 & $7.62(1.51)$ & $16.31(0.60)$ & $5.49(0.53)$ & $15.55(4.13)$ & $2.25(0.09)$\\
 & 0.30 & $8.44(2.13)$ & $15.84(0.61)$ & $3.61(0.76)$ & $7.39(1.03)$ & $2.48(0.22)$\\
 & 0.35 & $9.16(1.54)$ & $14.33(1.26)$ & $2.94(0.37)$ & $4.46(0.37)$ & $2.45(0.11)$\\
 & 0.40 & $10.67(2.60)$ & $11.53(0.27)$ & $2.80(0.27)$ & $3.26(0.16)$ & $2.51(0.13)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gisette} & 0.10 & $10.46(2.00)$ & $27.33(1.04)$ & $19.21(21.10)$ & $26.18(0.67)$ & $6.99(0.81)$\\
 & 0.15 & $12.35(1.86)$ & $27.30(0.74)$ & $12.58(3.53)$ & $27.47(0.62)$ & $7.70(0.69)$\\
 & 0.20 & $11.51(1.58)$ & $26.77(1.47)$ & $16.13(2.20)$ & $28.05(0.76)$ & $9.33(0.78)$\\
 & 0.25 & $12.87(1.78)$ & $26.61(1.15)$ & $17.27(3.11)$ & $28.04(1.03)$ & $10.28(0.81)$\\
 & 0.30 & $13.11(1.15)$ & $26.50(0.96)$ & $20.47(4.24)$ & $28.32(0.88)$ & $10.71(1.16)$\\
 & 0.35 & $13.96(2.14)$ & $25.88(1.04)$ & $24.33(2.90)$ & $28.47(0.86)$ & $11.79(0.75)$\\
 & 0.40 & $15.22(1.47)$ & $26.31(1.17)$ & $25.84(3.05)$ & $28.90(0.85)$ & $12.80(0.66)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $4.67(0.77)$ & $0.07(0.20)$ & $12.13(18.57)$ & $0.00(0.00)$ & $7.60(9.63)$\\
 & 0.15 & $5.61(1.03)$ & $0.08(0.13)$ & $8.77(5.76)$ & $0.00(0.00)$ & $7.18(7.92)$\\
 & 0.20 & $5.74(1.04)$ & $0.13(0.13)$ & $9.44(3.28)$ & $0.00(0.00)$ & $3.70(4.76)$\\
 & 0.25 & $5.26(0.97)$ & $0.25(0.12)$ & $6.40(1.46)$ & $0.00(0.00)$ & $2.15(0.28)$\\
 & 0.30 & $6.24(0.91)$ & $0.45(0.17)$ & $6.06(1.41)$ & $0.10(0.24)$ & $2.83(0.64)$\\
 & 0.35 & $5.97(1.35)$ & $0.97(0.15)$ & $6.28(1.10)$ & $5.30(0.65)$ & $3.72(0.34)$\\
 & 0.40 & $5.52(1.32)$ & $2.23(0.37)$ & $7.26(0.96)$ & $7.58(0.79)$ & $4.63(0.34)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $8.30(2.06)$ & $5.86(1.93)$ & $13.46(6.41)$ & $3.10(1.03)$ & $5.02(0.49)$\\
 & 0.15 & $8.40(1.75)$ & $5.83(1.79)$ & $10.67(2.96)$ & $2.27(0.46)$ & $4.65(0.57)$\\
 & 0.20 & $8.92(1.87)$ & $5.26(1.10)$ & $12.25(1.67)$ & $2.63(0.69)$ & $5.40(0.62)$\\
 & 0.25 & $8.11(1.20)$ & $4.56(1.23)$ & $11.81(2.43)$ & $2.49(0.43)$ & $5.49(0.60)$\\
 & 0.30 & $9.48(1.24)$ & $5.09(0.92)$ & $10.18(2.08)$ & $2.27(0.57)$ & $5.73(0.43)$\\
 & 0.35 & $9.05(1.60)$ & $6.12(0.76)$ & $11.31(1.69)$ & $3.26(0.76)$ & $6.61(0.50)$\\
 & 0.40 & $9.79(1.19)$ & $7.26(0.69)$ & $10.79(2.01)$ & $6.55(0.99)$ & $7.10(0.45)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $10.08(0.74)$ & $1.76(0.53)$ & $23.99(34.15)$ & $0.00(0.00)$ & $6.36(0.23)$\\
 & 0.15 & $10.38(0.55)$ & $2.13(0.41)$ & $11.35(4.78)$ & $0.00(0.00)$ & $6.75(0.29)$\\
 & 0.20 & $10.70(0.77)$ & $2.39(0.39)$ & $12.65(2.87)$ & $0.00(0.00)$ & $7.11(0.40)$\\
 & 0.25 & $10.26(1.22)$ & $2.89(0.34)$ & $9.78(2.03)$ & $0.00(0.00)$ & $7.81(0.48)$\\
 & 0.30 & $10.49(0.91)$ & $3.51(0.21)$ & $10.86(1.57)$ & $2.40(0.76)$ & $8.54(0.38)$\\
 & 0.35 & $10.79(0.89)$ & $4.57(0.34)$ & $11.10(1.39)$ & $5.06(0.45)$ & $9.10(0.34)$\\
 & 0.40 & $10.86(0.68)$ & $5.88(0.28)$ & $12.96(0.91)$ & $7.53(0.49)$ & $9.96(0.22)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $2.08(0.53)$ & $0.00(0.00)$ & $21.63(34.02)$ & $0.00(0.00)$ & $0.49(0.09)$\\
 & 0.15 & $2.03(0.50)$ & $0.00(0.00)$ & $5.03(3.63)$ & $0.00(0.00)$ & $0.54(0.12)$\\
 & 0.20 & $2.33(0.46)$ & $0.00(0.00)$ & $4.65(3.06)$ & $0.00(0.00)$ & $0.72(0.16)$\\
 & 0.25 & $2.06(0.40)$ & $0.00(0.00)$ & $3.95(0.86)$ & $0.03(0.04)$ & $0.78(0.13)$\\
 & 0.30 & $2.35(0.44)$ & $0.02(0.03)$ & $2.58(0.90)$ & $0.13(0.06)$ & $0.92(0.20)$\\
 & 0.35 & $2.11(0.39)$ & $0.04(0.04)$ & $2.10(0.76)$ & $0.44(0.07)$ & $1.10(0.10)$\\
 & 0.40 & $2.18(0.37)$ & $0.11(0.05)$ & $2.03(0.65)$ & $0.82(0.09)$ & $1.35(0.16)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gisette} & 0.10 & $84.89(5.15)$ & $34.86(0.94)$ & $96.31(3.59)$ & $13.58(0.60)$ & $21.90(1.23)$\\
 & 0.15 & $76.78(7.37)$ & $35.21(0.63)$ & $82.31(10.98)$ & $11.49(0.59)$ & $19.09(1.09)$\\
 & 0.20 & $78.23(7.98)$ & $35.62(0.71)$ & $70.45(8.83)$ & $10.17(0.39)$ & $18.17(1.26)$\\
 & 0.25 & $77.22(7.48)$ & $35.79(0.95)$ & $62.96(16.44)$ & $9.41(0.31)$ & $16.90(1.17)$\\
 & 0.30 & $72.54(4.04)$ & $35.76(0.39)$ & $47.33(19.82)$ & $8.84(0.58)$ & $14.59(1.32)$\\
 & 0.35 & $67.36(7.82)$ & $36.13(1.42)$ & $28.41(12.22)$ & $8.21(0.58)$ & $13.41(0.71)$\\
 & 0.40 & $63.43(5.69)$ & $37.05(1.03)$ & $18.55(11.06)$ & $7.41(0.33)$ & $11.32(0.83)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $34.53(6.97)$ & $91.13(1.71)$ & $77.34(19.65)$ & $100.00(0.00)$ & $62.86(6.85)$\\
 & 0.15 & $31.53(6.13)$ & $85.04(1.37)$ & $72.12(14.58)$ & $100.00(0.00)$ & $57.96(8.23)$\\
 & 0.20 & $30.15(6.10)$ & $77.18(1.76)$ & $42.01(12.15)$ & $96.04(6.04)$ & $44.05(8.43)$\\
 & 0.25 & $32.27(7.31)$ & $67.89(1.33)$ & $18.49(5.68)$ & $86.75(0.20)$ & $29.58(2.91)$\\
 & 0.30 & $28.31(7.95)$ & $56.75(1.35)$ & $8.49(5.42)$ & $67.89(10.59)$ & $24.46(2.68)$\\
 & 0.35 & $29.32(5.64)$ & $43.62(1.29)$ & $6.31(3.94)$ & $17.01(5.61)$ & $17.06(1.36)$\\
 & 0.40 & $30.20(8.85)$ & $29.43(1.87)$ & $5.07(2.86)$ & $7.22(1.67)$ & $12.40(0.87)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $46.18(10.07)$ & $92.89(1.21)$ & $78.50(24.15)$ & $80.13(4.62)$ & $48.50(2.35)$\\
 & 0.15 & $45.53(11.85)$ & $89.90(1.58)$ & $58.81(20.39)$ & $78.61(3.30)$ & $46.15(1.64)$\\
 & 0.20 & $43.21(9.73)$ & $85.95(2.02)$ & $33.30(18.65)$ & $73.85(3.05)$ & $43.18(2.86)$\\
 & 0.25 & $45.70(9.65)$ & $77.11(2.48)$ & $17.14(7.24)$ & $71.12(3.24)$ & $36.59(2.68)$\\
 & 0.30 & $36.53(9.99)$ & $65.59(3.27)$ & $12.74(9.60)$ & $64.49(3.36)$ & $30.41(3.54)$\\
 & 0.35 & $34.19(6.08)$ & $46.56(2.80)$ & $6.60(5.41)$ & $48.64(6.02)$ & $19.17(2.32)$\\
 & 0.40 & $32.59(8.55)$ & $30.48(1.99)$ & $8.51(5.24)$ & $23.07(3.57)$ & $11.07(1.90)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $44.78(4.04)$ & $89.50(0.77)$ & $93.12(10.68)$ & $100.00(0.00)$ & $33.50(1.54)$\\
 & 0.15 & $43.40(5.46)$ & $84.34(1.30)$ & $75.00(16.19)$ & $100.00(0.00)$ & $27.27(1.00)$\\
 & 0.20 & $39.16(3.43)$ & $78.89(1.60)$ & $46.94(13.23)$ & $100.00(0.00)$ & $23.24(1.50)$\\
 & 0.25 & $39.05(4.64)$ & $71.48(1.55)$ & $24.31(8.76)$ & $100.00(0.01)$ & $18.74(1.35)$\\
 & 0.30 & $36.76(3.25)$ & $62.07(1.67)$ & $14.68(4.86)$ & $76.61(9.20)$ & $14.82(1.29)$\\
 & 0.35 & $36.90(3.59)$ & $50.59(1.50)$ & $11.06(5.79)$ & $40.70(2.19)$ & $11.65(0.81)$\\
 & 0.40 & $34.71(3.48)$ & $38.82(0.96)$ & $3.52(3.75)$ & $22.89(1.39)$ & $8.47(0.64)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $27.32(6.19)$ & $86.07(1.90)$ & $79.71(25.94)$ & $100.00(0.00)$ & $11.44(2.23)$\\
 & 0.15 & $27.14(8.93)$ & $82.55(3.58)$ & $37.35(22.79)$ & $99.81(0.36)$ & $10.49(1.72)$\\
 & 0.20 & $21.40(5.79)$ & $74.87(4.25)$ & $20.48(7.83)$ & $91.38(7.10)$ & $7.27(1.32)$\\
 & 0.25 & $24.16(7.34)$ & $65.24(2.39)$ & $7.18(3.93)$ & $62.14(16.54)$ & $6.08(0.70)$\\
 & 0.30 & $21.98(8.06)$ & $52.76(2.03)$ & $3.69(3.04)$ & $24.29(3.53)$ & $5.34(1.16)$\\
 & 0.35 & $21.42(4.80)$ & $40.88(3.61)$ & $2.52(1.24)$ & $11.61(1.07)$ & $3.98(0.46)$\\
 & 0.40 & $22.46(6.83)$ & $28.62(0.76)$ & $2.02(1.63)$ & $6.23(0.45)$ & $3.01(0.46)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Dataset & $c$
& SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
\midrule
\multirow{7}{*}{Gisette} & 0.10 & $11.18(0.21)$ & $17.90(1.22)$ & $24.85(2.86)$ & $10.63(0.62)$ & $9.28(0.79)$\\
 & 0.15 & $16.01(0.14)$ & $20.96(1.36)$ & $30.54(1.93)$ & $15.31(1.20)$ & $11.17(0.62)$\\
 & 0.20 & $20.87(0.18)$ & $21.63(2.20)$ & $30.83(2.65)$ & $19.87(1.37)$ & $12.11(0.69)$\\
 & 0.25 & $25.59(0.26)$ & $22.98(1.84)$ & $34.17(2.15)$ & $22.73(1.32)$ & $14.23(0.98)$\\
 & 0.30 & $30.16(0.81)$ & $24.69(2.80)$ & $33.99(2.17)$ & $26.46(1.38)$ & $15.41(0.93)$\\
 & 0.35 & $34.67(0.91)$ & $26.10(1.91)$ & $36.58(2.46)$ & $29.17(1.90)$ & $18.10(1.17)$\\
 & 0.40 & $40.04(0.17)$ & $26.76(2.57)$ & $36.25(2.42)$ & $31.08(1.01)$ & $19.69(0.93)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $11.13(0.95)$ & $5.98(0.16)$ & $9.59(1.16)$ & $6.46(1.14)$ & $4.91(0.44)$\\
 & 0.15 & $12.45(0.61)$ & $8.40(0.19)$ & $12.62(1.22)$ & $7.30(0.84)$ & $5.96(0.25)$\\
 & 0.20 & $13.43(0.74)$ & $10.07(0.12)$ & $13.59(0.79)$ & $9.31(0.51)$ & $7.12(0.33)$\\
 & 0.25 & $14.64(0.62)$ & $11.36(0.25)$ & $13.56(0.88)$ & $10.22(0.41)$ & $8.26(0.38)$\\
 & 0.30 & $15.31(0.89)$ & $12.14(0.33)$ & $13.10(0.59)$ & $11.11(0.43)$ & $9.15(0.32)$\\
 & 0.35 & $16.42(1.15)$ & $12.81(0.26)$ & $12.56(0.38)$ & $11.74(0.37)$ & $9.86(0.39)$\\
 & 0.40 & $16.72(1.22)$ & $13.22(0.25)$ & $12.17(0.39)$ & $11.82(0.24)$ & $10.40(0.34)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $21.59(2.37)$ & $12.03(0.75)$ & $18.98(2.07)$ & $11.26(0.56)$ & $9.91(0.72)$\\
 & 0.15 & $23.52(2.13)$ & $15.40(0.97)$ & $22.83(2.34)$ & $15.00(2.10)$ & $12.63(0.65)$\\
 & 0.20 & $24.97(1.50)$ & $18.13(0.35)$ & $25.04(1.74)$ & $20.22(0.93)$ & $14.82(1.03)$\\
 & 0.25 & $26.10(1.11)$ & $19.49(0.56)$ & $25.53(2.02)$ & $22.66(0.95)$ & $17.04(0.97)$\\
 & 0.30 & $26.97(1.52)$ & $21.55(0.36)$ & $25.73(1.10)$ & $24.60(0.71)$ & $19.60(1.29)$\\
 & 0.35 & $28.35(1.38)$ & $22.32(0.83)$ & $26.30(1.04)$ & $25.93(0.84)$ & $21.23(1.22)$\\
 & 0.40 & $29.26(1.11)$ & $24.17(0.58)$ & $25.47(0.98)$ & $26.43(0.66)$ & $21.71(1.18)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $18.61(0.81)$ & $7.84(0.13)$ & $16.76(2.40)$ & $7.88(0.16)$ & $8.87(0.35)$\\
 & 0.15 & $20.82(2.10)$ & $10.83(0.18)$ & $20.67(2.17)$ & $10.86(0.43)$ & $10.05(0.21)$\\
 & 0.20 & $22.33(0.88)$ & $13.10(0.31)$ & $25.37(1.48)$ & $14.74(0.50)$ & $11.19(0.45)$\\
 & 0.25 & $23.43(1.09)$ & $15.31(0.22)$ & $26.45(1.42)$ & $17.34(0.50)$ & $12.21(0.39)$\\
 & 0.30 & $24.91(0.95)$ & $17.34(0.33)$ & $26.50(1.14)$ & $19.27(0.34)$ & $13.21(0.40)$\\
 & 0.35 & $25.95(0.69)$ & $18.42(0.39)$ & $25.70(1.39)$ & $20.17(0.42)$ & $13.90(0.36)$\\
 & 0.40 & $27.11(0.59)$ & $19.57(0.36)$ & $25.27(0.80)$ & $21.20(0.30)$ & $14.42(0.31)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $8.59(1.44)$ & $5.29(0.11)$ & $8.27(2.20)$ & $2.38(0.53)$ & $1.51(0.05)$\\
 & 0.15 & $8.66(1.04)$ & $7.13(0.31)$ & $12.58(2.24)$ & $2.46(0.34)$ & $1.80(0.19)$\\
 & 0.20 & $9.76(0.84)$ & $8.77(0.35)$ & $11.88(2.21)$ & $3.37(0.66)$ & $2.19(0.22)$\\
 & 0.25 & $10.88(1.29)$ & $9.78(0.31)$ & $10.59(2.05)$ & $4.02(0.50)$ & $2.46(0.19)$\\
 & 0.30 & $11.09(1.03)$ & $10.37(0.37)$ & $9.20(0.78)$ & $4.89(0.46)$ & $2.63(0.18)$\\
 & 0.35 & $12.64(2.13)$ & $10.29(0.39)$ & $8.59(0.90)$ & $5.76(0.59)$ & $3.07(0.18)$\\
 & 0.40 & $12.90(1.51)$ & $9.99(0.42)$ & $7.55(0.59)$ & $6.63(0.58)$ & $3.21(0.15)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Dataset & $c$
& SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
\midrule
\multirow{7}{*}{Gisette} & 0.10 & $45.39(9.08)$ & $21.52(1.57)$ & $29.98(2.93)$ & $11.04(0.98)$ & $9.03(1.06)$\\
 & 0.15 & $49.00(7.41)$ & $23.43(2.00)$ & $32.99(1.91)$ & $15.54(1.87)$ & $9.69(0.89)$\\
 & 0.20 & $46.40(7.76)$ & $22.30(3.05)$ & $32.12(2.69)$ & $19.82(2.05)$ & $9.35(1.01)$\\
 & 0.25 & $44.87(9.27)$ & $22.28(2.42)$ & $34.83(2.03)$ & $21.63(2.03)$ & $10.40(0.98)$\\
 & 0.30 & $39.79(10.70)$ & $23.05(3.51)$ & $34.13(2.23)$ & $24.77(2.12)$ & $10.47(1.07)$\\
 & 0.35 & $34.16(10.19)$ & $23.07(2.43)$ & $36.60(2.56)$ & $26.73(2.59)$ & $11.25(1.76)$\\
 & 0.40 & $41.78(4.27)$ & $23.30(2.76)$ & $36.17(2.47)$ & $27.11(1.75)$ & $11.53(0.98)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $11.36(1.12)$ & $1.06(0.30)$ & $9.39(1.40)$ & $0.32(0.37)$ & $3.07(0.78)$\\
 & 0.15 & $11.52(1.16)$ & $1.60(0.33)$ & $11.82(1.77)$ & $3.08(1.05)$ & $3.79(0.48)$\\
 & 0.20 & $11.55(1.15)$ & $1.86(0.17)$ & $12.54(1.36)$ & $5.88(0.29)$ & $4.73(0.58)$\\
 & 0.25 & $11.82(1.17)$ & $2.29(0.25)$ & $12.05(1.72)$ & $7.24(0.28)$ & $5.99(0.56)$\\
 & 0.30 & $12.25(1.53)$ & $2.68(0.34)$ & $11.05(1.74)$ & $7.97(0.33)$ & $7.30(0.34)$\\
 & 0.35 & $11.65(1.38)$ & $3.61(0.45)$ & $10.92(1.15)$ & $9.12(0.36)$ & $8.41(0.36)$\\
 & 0.40 & $11.68(1.60)$ & $4.67(0.30)$ & $10.78(1.08)$ & $9.89(0.32)$ & $9.17(0.29)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $24.75(2.41)$ & $13.79(1.21)$ & $20.75(1.98)$ & $12.12(0.87)$ & $9.84(1.09)$\\
 & 0.15 & $25.37(2.05)$ & $15.66(1.61)$ & $23.71(2.08)$ & $14.68(3.17)$ & $11.72(0.87)$\\
 & 0.20 & $26.10(1.56)$ & $17.10(0.59)$ & $25.37(1.73)$ & $20.25(1.13)$ & $13.23(1.38)$\\
 & 0.25 & $26.30(1.31)$ & $17.17(0.72)$ & $25.45(2.21)$ & $22.21(1.16)$ & $15.13(1.24)$\\
 & 0.30 & $26.32(2.01)$ & $18.63(0.59)$ & $25.43(1.26)$ & $23.84(0.96)$ & $17.92(1.68)$\\
 & 0.35 & $27.06(1.82)$ & $18.65(0.84)$ & $25.89(1.48)$ & $24.97(0.90)$ & $19.72(1.56)$\\
 & 0.40 & $26.77(1.55)$ & $20.34(0.51)$ & $25.04(1.25)$ & $25.43(0.70)$ & $20.15(1.44)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $22.08(0.97)$ & $4.37(0.31)$ & $20.04(2.78)$ & $4.04(0.98)$ & $8.62(0.45)$\\
 & 0.15 & $22.57(2.20)$ & $4.86(0.39)$ & $22.67(2.59)$ & $7.16(1.00)$ & $9.19(0.27)$\\
 & 0.20 & $23.10(1.12)$ & $5.26(0.49)$ & $26.43(1.64)$ & $11.75(0.77)$ & $9.88(0.59)$\\
 & 0.25 & $22.86(1.46)$ & $6.31(0.41)$ & $26.63(1.62)$ & $14.23(0.50)$ & $10.61(0.46)$\\
 & 0.30 & $23.43(1.41)$ & $7.83(0.52)$ & $26.09(1.37)$ & $16.00(0.49)$ & $11.56(0.48)$\\
 & 0.35 & $23.36(1.25)$ & $8.85(0.63)$ & $24.53(2.07)$ & $17.08(0.58)$ & $12.34(0.32)$\\
 & 0.40 & $23.12(1.28)$ & $10.87(0.52)$ & $24.36(1.35)$ & $18.70(0.33)$ & $13.04(0.38)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $8.08(1.92)$ & $0.03(0.05)$ & $7.91(2.49)$ & $0.52(0.22)$ & $0.95(0.17)$\\
 & 0.15 & $6.88(1.11)$ & $0.01(0.03)$ & $12.24(2.59)$ & $1.18(0.42)$ & $1.03(0.27)$\\
 & 0.20 & $7.50(1.47)$ & $0.03(0.08)$ & $11.06(2.82)$ & $1.84(0.47)$ & $1.37(0.22)$\\
 & 0.25 & $7.89(1.26)$ & $0.10(0.12)$ & $9.85(2.78)$ & $2.60(0.35)$ & $1.62(0.26)$\\
 & 0.30 & $7.46(1.96)$ & $0.11(0.14)$ & $7.87(1.71)$ & $3.33(0.48)$ & $1.82(0.20)$\\
 & 0.35 & $6.76(1.38)$ & $0.13(0.13)$ & $7.73(1.12)$ & $3.85(0.44)$ & $2.27(0.24)$\\
 & 0.40 & $7.84(1.06)$ & $0.33(0.09)$ & $6.61(1.40)$ & $4.50(0.47)$ & $2.52(0.18)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
Dataset & $c$
& SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
\midrule
\multirow{7}{*}{Gisette} & 0.10 & $96.36(1.36)$ & $31.50(4.21)$ & $26.12(6.31)$ & $39.56(3.48)$ & $26.76(2.69)$\\
 & 0.15 & $96.92(0.66)$ & $29.06(3.77)$ & $13.71(4.00)$ & $35.44(3.75)$ & $27.78(1.75)$\\
 & 0.20 & $96.50(0.93)$ & $25.94(3.29)$ & $11.09(3.93)$ & $33.52(2.22)$ & $25.88(1.35)$\\
 & 0.25 & $96.39(1.54)$ & $26.53(3.65)$ & $7.14(2.78)$ & $31.95(2.10)$ & $26.34(3.03)$\\
 & 0.30 & $95.30(2.98)$ & $24.51(3.87)$ & $4.46(2.48)$ & $31.83(2.13)$ & $25.29(2.97)$\\
 & 0.35 & $93.86(3.04)$ & $25.63(3.14)$ & $3.55(1.98)$ & $29.38(2.52)$ & $28.79(2.32)$\\
 & 0.40 & $96.08(0.65)$ & $21.09(2.85)$ & $2.11(2.06)$ & $30.58(3.38)$ & $28.63(2.62)$\\
\midrule
\multirow{7}{*}{Phishing} & 0.10 & $21.32(6.66)$ & $55.03(0.67)$ & $21.98(6.20)$ & $63.11(12.67)$ & $26.21(4.62)$\\
 & 0.15 & $23.95(8.43)$ & $50.74(0.78)$ & $21.17(7.93)$ & $35.15(7.50)$ & $19.23(1.63)$\\
 & 0.20 & $21.74(5.80)$ & $45.28(0.70)$ & $13.06(6.49)$ & $24.29(2.75)$ & $15.62(1.73)$\\
 & 0.25 & $21.02(5.39)$ & $39.91(1.18)$ & $10.90(5.60)$ & $16.79(1.32)$ & $11.92(1.83)$\\
 & 0.30 & $16.96(4.66)$ & $34.65(1.25)$ & $10.33(5.73)$ & $14.22(1.79)$ & $8.14(0.87)$\\
 & 0.35 & $20.09(7.37)$ & $29.33(0.58)$ & $6.62(3.63)$ & $10.10(1.32)$ & $5.44(0.78)$\\
 & 0.40 & $17.59(5.26)$ & $24.21(0.51)$ & $4.63(3.13)$ & $6.40(0.89)$ & $3.99(0.77)$\\
\midrule
\multirow{7}{*}{Spambase} & 0.10 & $21.96(4.71)$ & $47.17(2.78)$ & $17.02(5.16)$ & $41.88(4.09)$ & $33.29(3.08)$\\
 & 0.15 & $18.67(5.77)$ & $40.36(2.50)$ & $11.51(6.73)$ & $30.92(7.42)$ & $27.89(1.87)$\\
 & 0.20 & $19.56(5.30)$ & $35.27(1.80)$ & $7.29(5.40)$ & $18.39(2.35)$ & $23.28(1.81)$\\
 & 0.25 & $17.96(3.45)$ & $29.73(2.03)$ & $7.14(5.66)$ & $15.55(1.89)$ & $19.24(1.67)$\\
 & 0.30 & $15.63(4.62)$ & $25.58(1.71)$ & $5.98(3.57)$ & $12.02(2.58)$ & $13.66(1.98)$\\
 & 0.35 & $15.77(3.62)$ & $22.48(1.83)$ & $3.79(4.59)$ & $9.60(1.21)$ & $9.78(1.28)$\\
 & 0.40 & $18.58(3.12)$ & $19.45(2.00)$ & $2.76(2.74)$ & $6.85(1.37)$ & $7.79(1.35)$\\
\midrule
\multirow{7}{*}{Subj} & 0.10 & $28.78(3.10)$ & $61.62(0.40)$ & $33.86(5.22)$ & $63.66(5.24)$ & $17.23(1.89)$\\
 & 0.15 & $25.02(7.34)$ & $58.82(1.06)$ & $27.58(4.88)$ & $46.83(4.67)$ & $14.64(1.29)$\\
 & 0.20 & $25.83(3.27)$ & $53.20(1.48)$ & $17.18(3.65)$ & $36.16(2.67)$ & $12.92(1.03)$\\
 & 0.25 & $24.43(4.32)$ & $48.17(0.85)$ & $13.30(4.20)$ & $28.92(2.30)$ & $11.14(0.86)$\\
 & 0.30 & $21.99(3.93)$ & $42.89(0.61)$ & $9.49(4.04)$ & $23.34(1.20)$ & $8.95(0.99)$\\
 & 0.35 & $21.84(4.79)$ & $36.59(0.65)$ & $10.20(5.59)$ & $17.25(1.58)$ & $6.88(0.78)$\\
 & 0.40 & $23.42(4.08)$ & $29.86(0.39)$ & $5.50(4.21)$ & $11.72(0.99)$ & $5.13(0.52)$\\
\midrule
\multirow{7}{*}{Twonorm} & 0.10 & $19.36(8.49)$ & $52.73(1.01)$ & $13.25(4.94)$ & $19.65(5.11)$ & $6.15(1.69)$\\
 & 0.15 & $21.71(8.79)$ & $47.51(2.06)$ & $6.63(6.32)$ & $9.24(2.27)$ & $5.48(0.92)$\\
 & 0.20 & $17.54(5.54)$ & $43.74(1.74)$ & $7.56(5.89)$ & $8.44(2.82)$ & $4.40(0.74)$\\
 & 0.25 & $17.18(8.19)$ & $38.88(1.23)$ & $4.22(4.28)$ & $6.31(1.57)$ & $3.56(0.73)$\\
 & 0.30 & $15.69(6.22)$ & $34.33(1.17)$ & $5.68(5.18)$ & $5.84(1.33)$ & $2.87(0.58)$\\
 & 0.35 & $20.81(6.86)$ & $29.14(1.01)$ & $3.13(1.76)$ & $6.13(1.14)$ & $2.46(0.42)$\\
 & 0.40 & $15.58(6.44)$ & $24.36(1.15)$ & $2.69(3.28)$ & $6.01(1.14)$ & $1.84(0.49)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gas-Drift} & 0.10 & $0.88(0.20)$ & $2.53(0.39)$ & $1.00(0.12)$ & $1.22(0.08)$ & $0.70(0.06)$\\
 & 0.15 & $1.07(0.40)$ & $2.84(0.50)$ & $1.13(0.19)$ & $1.39(0.13)$ & $0.70(0.07)$\\
 & 0.20 & $0.83(0.14)$ & $3.21(0.40)$ & $1.09(0.15)$ & $1.34(0.17)$ & $0.74(0.04)$\\
 & 0.25 & $0.89(0.25)$ & $3.49(0.51)$ & $1.12(0.15)$ & $1.27(0.22)$ & $0.85(0.10)$\\
 & 0.30 & $0.86(0.24)$ & $2.90(1.08)$ & $1.12(0.33)$ & $1.33(0.27)$ & $0.87(0.09)$\\
 & 0.35 & $1.13(0.76)$ & $2.64(0.59)$ & $1.10(0.27)$ & $1.24(0.27)$ & $0.91(0.12)$\\
 & 0.40 & $0.82(0.19)$ & $2.91(0.66)$ & $1.12(0.23)$ & $1.17(0.22)$ & $0.90(0.07)$\\
\midrule
\multirow{7}{*}{HAR} & 0.10 & $1.30(0.21)$ & $2.57(0.31)$ & $1.17(0.26)$ & $1.23(0.26)$ & $1.52(0.80)$\\
 & 0.15 & $1.42(0.44)$ & $3.45(0.68)$ & $1.32(0.20)$ & $1.50(0.19)$ & $1.25(0.14)$\\
 & 0.20 & $1.95(1.83)$ & $3.86(0.66)$ & $1.53(0.22)$ & $1.59(0.09)$ & $1.25(0.09)$\\
 & 0.25 & $1.29(0.21)$ & $3.87(0.42)$ & $1.53(0.11)$ & $1.78(0.27)$ & $1.42(0.39)$\\
 & 0.30 & $1.22(0.12)$ & $4.97(1.11)$ & $1.55(0.21)$ & $1.93(0.45)$ & $1.72(1.24)$\\
 & 0.35 & $1.79(0.77)$ & $4.49(0.77)$ & $1.56(0.12)$ & $1.94(0.19)$ & $1.44(0.19)$\\
 & 0.40 & $1.35(0.19)$ & $4.65(1.00)$ & $1.64(0.17)$ & $2.04(0.36)$ & $1.81(1.09)$\\
\midrule
\multirow{7}{*}{MNIST} & 0.10 & $0.63(0.04)$ & $1.03(0.09)$ & $90.09(0.40)$ & $0.46(0.03)$ & $0.47(0.05)$\\
 & 0.15 & $0.62(0.07)$ & $1.26(0.14)$ & $90.02(0.58)$ & $0.56(0.03)$ & $0.49(0.03)$\\
 & 0.20 & $0.63(0.06)$ & $1.44(0.09)$ & $89.86(0.46)$ & $0.62(0.05)$ & $0.56(0.04)$\\
 & 0.25 & $0.65(0.04)$ & $1.50(0.09)$ & $90.03(0.49)$ & $0.66(0.05)$ & $0.63(0.05)$\\
 & 0.30 & $0.61(0.05)$ & $1.64(0.09)$ & $89.82(0.43)$ & $0.74(0.04)$ & $0.67(0.04)$\\
 & 0.35 & $0.66(0.07)$ & $1.61(0.13)$ & $89.68(0.77)$ & $0.82(0.05)$ & $0.77(0.06)$\\
 & 0.40 & $0.65(0.04)$ & $1.65(0.15)$ & $89.82(0.46)$ & $0.86(0.04)$ & $0.82(0.05)$\\
\midrule
\multirow{7}{*}{Fashion-MNIST} & 0.10 & $7.82(0.20)$ & $3.79(0.21)$ & $90.00(0.00)$ & $3.82(0.21)$ & $5.47(0.17)$\\
 & 0.15 & $7.91(0.22)$ & $4.76(0.13)$ & $90.00(0.00)$ & $4.83(0.15)$ & $5.94(0.15)$\\
 & 0.20 & $7.95(0.20)$ & $5.77(0.16)$ & $90.00(0.00)$ & $5.82(0.17)$ & $6.42(0.18)$\\
 & 0.25 & $7.85(0.27)$ & $6.54(0.19)$ & $90.00(0.00)$ & $6.52(0.13)$ & $6.73(0.10)$\\
 & 0.30 & $7.96(0.20)$ & $7.16(0.27)$ & $90.00(0.00)$ & $7.19(0.21)$ & $7.25(0.22)$\\
 & 0.35 & $7.83(0.20)$ & $7.67(0.20)$ & $90.00(0.00)$ & $7.85(0.19)$ & $7.61(0.19)$\\
 & 0.40 & $7.86(0.16)$ & $8.02(0.23)$ & $90.00(0.00)$ & $8.29(0.26)$ & $7.97(0.18)$\\
\midrule
\multirow{7}{*}{KMNIST} & 0.10 & $4.31(0.16)$ & $3.53(0.14)$ & $90.00(0.00)$ & $2.43(0.12)$ & $2.39(0.13)$\\
 & 0.15 & $4.26(0.09)$ & $4.81(0.24)$ & $90.00(0.00)$ & $3.03(0.15)$ & $2.86(0.14)$\\
 & 0.20 & $4.14(0.20)$ & $5.70(0.33)$ & $90.00(0.00)$ & $3.36(0.17)$ & $3.21(0.17)$\\
 & 0.25 & $4.32(0.20)$ & $6.55(0.21)$ & $90.00(0.00)$ & $3.86(0.20)$ & $3.67(0.13)$\\
 & 0.30 & $4.34(0.30)$ & $6.94(0.19)$ & $90.00(0.00)$ & $4.25(0.23)$ & $3.96(0.18)$\\
 & 0.35 & $4.43(0.26)$ & $7.24(0.37)$ & $90.00(0.00)$ & $4.69(0.24)$ & $4.29(0.20)$\\
 & 0.40 & $4.27(0.32)$ & $7.36(0.20)$ & $90.00(0.00)$ & $4.92(0.26)$ & $4.67(0.34)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gas-Drift} & 0.10 & $0.87(0.19)$ & $0.33(0.08)$ & $0.82(0.18)$ & $0.39(0.04)$ & $0.51(0.09)$\\
 & 0.15 & $1.07(0.40)$ & $0.39(0.09)$ & $0.88(0.16)$ & $0.40(0.05)$ & $0.46(0.06)$\\
 & 0.20 & $0.83(0.14)$ & $0.38(0.12)$ & $0.98(0.12)$ & $0.40(0.03)$ & $0.47(0.04)$\\
 & 0.25 & $0.88(0.25)$ & $0.42(0.13)$ & $1.01(0.17)$ & $0.44(0.05)$ & $0.56(0.08)$\\
 & 0.30 & $0.86(0.24)$ & $0.40(0.09)$ & $0.84(0.20)$ & $0.53(0.20)$ & $0.58(0.07)$\\
 & 0.35 & $1.13(0.76)$ & $0.41(0.09)$ & $0.95(0.13)$ & $0.61(0.17)$ & $0.56(0.07)$\\
 & 0.40 & $0.82(0.19)$ & $0.45(0.08)$ & $1.04(0.24)$ & $0.51(0.07)$ & $0.56(0.07)$\\
\midrule
\multirow{7}{*}{HAR} & 0.10 & $1.30(0.21)$ & $0.09(0.08)$ & $0.80(0.46)$ & $0.70(0.33)$ & $1.28(0.68)$\\
 & 0.15 & $1.42(0.44)$ & $0.10(0.12)$ & $0.84(0.31)$ & $0.83(0.26)$ & $1.07(0.15)$\\
 & 0.20 & $1.95(1.83)$ & $0.08(0.05)$ & $1.23(0.20)$ & $0.84(0.15)$ & $1.04(0.10)$\\
 & 0.25 & $1.29(0.21)$ & $0.25(0.18)$ & $1.32(0.18)$ & $1.00(0.28)$ & $1.10(0.16)$\\
 & 0.30 & $1.22(0.12)$ & $0.15(0.11)$ & $1.42(0.25)$ & $1.09(0.44)$ & $1.23(0.68)$\\
 & 0.35 & $1.79(0.77)$ & $0.14(0.07)$ & $1.56(0.10)$ & $1.14(0.22)$ & $1.09(0.20)$\\
 & 0.40 & $1.35(0.19)$ & $0.18(0.07)$ & $1.46(0.28)$ & $1.16(0.36)$ & $1.04(0.16)$\\
\midrule
\multirow{7}{*}{MNIST} & 0.10 & $0.63(0.04)$ & $0.01(0.01)$ & $90.09(0.40)$ & $0.14(0.05)$ & $0.35(0.05)$\\
 & 0.15 & $0.62(0.07)$ & $0.01(0.01)$ & $90.02(0.58)$ & $0.18(0.04)$ & $0.30(0.03)$\\
 & 0.20 & $0.63(0.06)$ & $0.02(0.01)$ & $89.86(0.46)$ & $0.20(0.05)$ & $0.31(0.03)$\\
 & 0.25 & $0.65(0.04)$ & $0.04(0.01)$ & $90.03(0.49)$ & $0.20(0.03)$ & $0.32(0.04)$\\
 & 0.30 & $0.61(0.05)$ & $0.04(0.01)$ & $89.82(0.43)$ & $0.22(0.04)$ & $0.30(0.05)$\\
 & 0.35 & $0.66(0.07)$ & $0.05(0.02)$ & $89.68(0.77)$ & $0.26(0.05)$ & $0.33(0.04)$\\
 & 0.40 & $0.65(0.04)$ & $0.07(0.02)$ & $89.82(0.46)$ & $0.25(0.03)$ & $0.32(0.03)$\\
\midrule
\multirow{7}{*}{Fashion-MNIST} & 0.10 & $7.82(0.20)$ & $1.29(0.15)$ & $90.00(0.00)$ & $1.69(0.36)$ & $5.03(0.19)$\\
 & 0.15 & $7.91(0.22)$ & $1.54(0.13)$ & $90.00(0.00)$ & $1.73(0.21)$ & $5.07(0.16)$\\
 & 0.20 & $7.95(0.20)$ & $1.84(0.15)$ & $90.00(0.00)$ & $2.24(0.23)$ & $5.17(0.21)$\\
 & 0.25 & $7.85(0.27)$ & $2.21(0.19)$ & $90.00(0.00)$ & $2.53(0.23)$ & $5.13(0.09)$\\
 & 0.30 & $7.96(0.20)$ & $2.65(0.26)$ & $90.00(0.00)$ & $2.95(0.26)$ & $5.26(0.24)$\\
 & 0.35 & $7.83(0.21)$ & $3.15(0.20)$ & $90.00(0.00)$ & $3.46(0.31)$ & $5.25(0.14)$\\
 & 0.40 & $7.86(0.16)$ & $3.81(0.28)$ & $90.00(0.00)$ & $3.75(0.29)$ & $5.09(0.19)$\\
\midrule
\multirow{7}{*}{KMNIST} & 0.10 & $4.31(0.16)$ & $0.11(0.03)$ & $90.00(0.00)$ & $0.91(0.16)$ & $1.75(0.13)$\\
 & 0.15 & $4.25(0.09)$ & $0.16(0.04)$ & $90.00(0.00)$ & $0.92(0.12)$ & $1.84(0.16)$\\
 & 0.20 & $4.13(0.20)$ & $0.26(0.04)$ & $90.00(0.00)$ & $1.02(0.16)$ & $1.80(0.22)$\\
 & 0.25 & $4.30(0.20)$ & $0.30(0.04)$ & $90.00(0.00)$ & $1.14(0.13)$ & $1.98(0.16)$\\
 & 0.30 & $4.33(0.30)$ & $0.36(0.07)$ & $90.00(0.00)$ & $1.35(0.14)$ & $1.92(0.24)$\\
 & 0.35 & $4.42(0.26)$ & $0.45(0.05)$ & $90.00(0.00)$ & $1.39(0.11)$ & $2.07(0.16)$\\
 & 0.40 & $4.26(0.32)$ & $0.50(0.09)$ & $90.00(0.00)$ & $1.44(0.12)$ & $2.06(0.17)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gas-Drift} & 0.10 & $0.03(0.09)$ & $22.78(3.96)$ & $1.91(1.34)$ & $8.61(0.95)$ & $2.03(0.72)$\\
 & 0.15 & $0.00(0.00)$ & $16.79(3.17)$ & $1.77(0.99)$ & $6.77(0.94)$ & $1.68(0.46)$\\
 & 0.20 & $0.00(0.00)$ & $14.43(1.96)$ & $0.57(0.77)$ & $4.80(0.86)$ & $1.36(0.21)$\\
 & 0.25 & $0.01(0.02)$ & $12.47(2.14)$ & $0.47(0.35)$ & $3.35(0.86)$ & $1.18(0.30)$\\
 & 0.30 & $0.00(0.00)$ & $8.46(3.63)$ & $0.93(1.21)$ & $2.71(0.79)$ & $0.99(0.25)$\\
 & 0.35 & $0.00(0.01)$ & $6.44(1.56)$ & $0.43(0.72)$ & $1.83(0.57)$ & $1.01(0.26)$\\
 & 0.40 & $0.00(0.01)$ & $6.22(1.77)$ & $0.18(0.33)$ & $1.67(0.48)$ & $0.86(0.16)$\\
\midrule
\multirow{7}{*}{HAR} & 0.10 & $0.00(0.00)$ & $24.95(2.93)$ & $3.91(2.31)$ & $5.68(0.72)$ & $2.93(2.03)$\\
 & 0.15 & $0.00(0.00)$ & $22.49(4.38)$ & $3.35(1.33)$ & $4.71(0.97)$ & $1.34(0.30)$\\
 & 0.20 & $0.00(0.00)$ & $18.97(3.46)$ & $1.62(0.93)$ & $3.92(0.57)$ & $1.13(0.36)$\\
 & 0.25 & $0.00(0.00)$ & $14.62(1.97)$ & $0.87(0.84)$ & $3.23(0.58)$ & $1.35(1.03)$\\
 & 0.30 & $0.00(0.00)$ & $16.13(3.70)$ & $0.44(0.45)$ & $2.90(0.57)$ & $1.77(2.16)$\\
 & 0.35 & $0.00(0.00)$ & $12.46(2.25)$ & $0.02(0.07)$ & $2.37(0.30)$ & $1.04(0.21)$\\
 & 0.40 & $0.00(0.00)$ & $11.22(2.46)$ & $0.45(1.03)$ & $2.28(0.37)$ & $1.98(2.52)$\\
\midrule
\multirow{7}{*}{MNIST} & 0.10 & $0.01(0.01)$ & $10.19(0.91)$ & $0.00(0.00)$ & $3.24(0.24)$ & $1.24(0.06)$\\
 & 0.15 & $0.00(0.00)$ & $8.32(0.94)$ & $0.00(0.00)$ & $2.56(0.18)$ & $1.24(0.09)$\\
 & 0.20 & $0.00(0.00)$ & $7.09(0.44)$ & $0.00(0.00)$ & $2.12(0.11)$ & $1.30(0.09)$\\
 & 0.25 & $0.00(0.00)$ & $5.84(0.35)$ & $0.00(0.00)$ & $1.87(0.19)$ & $1.29(0.13)$\\
 & 0.30 & $0.00(0.00)$ & $5.36(0.32)$ & $0.00(0.00)$ & $1.76(0.10)$ & $1.24(0.08)$\\
 & 0.35 & $0.00(0.00)$ & $4.47(0.36)$ & $0.00(0.00)$ & $1.61(0.07)$ & $1.28(0.15)$\\
 & 0.40 & $0.00(0.00)$ & $3.95(0.33)$ & $0.00(0.00)$ & $1.53(0.09)$ & $1.26(0.09)$\\
\midrule
\multirow{7}{*}{Fashion-MNIST} & 0.10 & $0.01(0.01)$ & $28.67(2.42)$ & $0.00(0.00)$ & $25.64(1.80)$ & $8.78(0.45)$\\
 & 0.15 & $0.01(0.01)$ & $23.87(1.21)$ & $0.00(0.00)$ & $23.39(1.18)$ & $8.78(0.23)$\\
 & 0.20 & $0.00(0.01)$ & $21.65(0.89)$ & $0.00(0.00)$ & $20.16(1.45)$ & $8.43(0.34)$\\
 & 0.25 & $0.00(0.00)$ & $18.98(0.98)$ & $0.00(0.00)$ & $17.75(0.97)$ & $8.07(0.40)$\\
 & 0.30 & $0.00(0.00)$ & $16.48(1.25)$ & $0.00(0.00)$ & $15.67(1.00)$ & $8.04(0.35)$\\
 & 0.35 & $0.00(0.00)$ & $14.21(0.75)$ & $0.00(0.00)$ & $13.89(0.93)$ & $7.94(0.29)$\\
 & 0.40 & $0.00(0.00)$ & $11.64(0.86)$ & $0.00(0.00)$ & $12.52(1.22)$ & $8.26(0.33)$\\
\midrule
\multirow{7}{*}{KMNIST} & 0.10 & $0.12(0.05)$ & $34.53(1.47)$ & $0.00(0.00)$ & $16.72(1.31)$ & $7.81(0.49)$\\
 & 0.15 & $0.10(0.05)$ & $31.36(1.63)$ & $0.00(0.00)$ & $14.99(0.87)$ & $7.81(0.25)$\\
 & 0.20 & $0.08(0.03)$ & $27.53(1.73)$ & $0.00(0.00)$ & $12.32(0.60)$ & $7.77(0.53)$\\
 & 0.25 & $0.06(0.03)$ & $25.29(0.87)$ & $0.00(0.00)$ & $11.41(0.69)$ & $7.34(0.41)$\\
 & 0.30 & $0.04(0.01)$ & $22.21(0.64)$ & $0.00(0.00)$ & $10.14(0.64)$ & $7.25(0.47)$\\
 & 0.35 & $0.03(0.02)$ & $19.66(1.06)$ & $0.00(0.00)$ & $9.82(0.62)$ & $6.75(0.43)$\\
 & 0.40 & $0.02(0.01)$ & $17.38(0.61)$ & $0.00(0.00)$ & $9.03(0.61)$ & $6.88(0.60)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gas-Drift} & 0.10 & $2.44(0.66)$ & $8.29(0.35)$ & $9.66(0.32)$ & $9.16(0.19)$ & $1.88(0.18)$\\
 & 0.15 & $2.80(1.01)$ & $11.14(0.66)$ & $13.73(2.12)$ & $12.88(0.43)$ & $2.10(0.19)$\\
 & 0.20 & $3.13(0.83)$ & $13.54(1.26)$ & $16.95(4.65)$ & $14.49(0.98)$ & $2.08(0.18)$\\
 & 0.25 & $2.57(0.73)$ & $13.75(1.62)$ & $22.02(5.15)$ & $11.38(1.13)$ & $1.94(0.28)$\\
 & 0.30 & $3.34(1.46)$ & $14.43(1.13)$ & $24.32(7.80)$ & $7.33(0.74)$ & $1.67(0.37)$\\
 & 0.35 & $2.44(0.89)$ & $12.43(1.84)$ & $31.49(4.50)$ & $5.33(0.46)$ & $1.59(0.27)$\\
 & 0.40 & $2.48(0.46)$ & $12.92(2.28)$ & $29.77(11.38)$ & $4.42(0.43)$ & $1.52(0.27)$\\
\midrule
\multirow{7}{*}{HAR} & 0.10 & $24.36(3.18)$ & $9.05(0.74)$ & $9.25(0.82)$ & $7.21(0.50)$ & $2.68(0.37)$\\
 & 0.15 & $23.37(3.51)$ & $11.50(0.63)$ & $11.98(2.28)$ & $9.52(0.84)$ & $3.50(0.43)$\\
 & 0.20 & $25.47(3.55)$ & $14.26(1.00)$ & $12.07(3.00)$ & $11.14(0.73)$ & $3.58(0.34)$\\
 & 0.25 & $23.94(2.69)$ & $17.37(1.18)$ & $13.80(4.15)$ & $12.17(0.64)$ & $3.86(0.28)$\\
 & 0.30 & $23.85(3.93)$ & $19.39(1.30)$ & $13.67(5.36)$ & $12.29(1.81)$ & $5.23(0.96)$\\
 & 0.35 & $24.56(3.33)$ & $22.23(1.92)$ & $10.76(0.98)$ & $11.84(1.70)$ & $5.53(1.37)$\\
 & 0.40 & $26.99(3.28)$ & $24.87(1.36)$ & $10.31(2.12)$ & $11.06(1.68)$ & $5.96(0.86)$\\
\midrule
\multirow{7}{*}{MNIST} & 0.10 & $1.30(0.10)$ & $7.88(0.58)$ & $90.18(0.48)$ & $7.85(0.81)$ & $0.51(0.05)$\\
 & 0.15 & $1.28(0.10)$ & $10.41(0.87)$ & $90.11(0.59)$ & $11.43(0.50)$ & $0.64(0.05)$\\
 & 0.20 & $1.32(0.05)$ & $11.91(0.87)$ & $89.83(0.64)$ & $14.30(1.20)$ & $0.71(0.03)$\\
 & 0.25 & $1.36(0.09)$ & $13.13(1.32)$ & $89.98(0.79)$ & $15.14(1.47)$ & $0.78(0.07)$\\
 & 0.30 & $1.33(0.12)$ & $11.26(1.57)$ & $89.69(0.72)$ & $12.46(0.85)$ & $0.85(0.08)$\\
 & 0.35 & $1.36(0.06)$ & $10.72(1.59)$ & $89.92(0.58)$ & $9.36(0.76)$ & $0.90(0.06)$\\
 & 0.40 & $1.37(0.13)$ & $9.01(0.88)$ & $90.18(0.48)$ & $6.47(0.38)$ & $0.97(0.07)$\\
\midrule
\multirow{7}{*}{Fashion-MNIST} & 0.10 & $9.78(0.29)$ & $8.44(0.30)$ & $90.00(0.00)$ & $9.44(0.85)$ & $5.33(0.25)$\\
 & 0.15 & $9.84(0.24)$ & $12.11(0.63)$ & $90.00(0.00)$ & $13.77(1.33)$ & $6.20(0.21)$\\
 & 0.20 & $9.69(0.33)$ & $14.44(0.88)$ & $90.00(0.00)$ & $16.59(2.25)$ & $6.78(0.16)$\\
 & 0.25 & $9.91(0.25)$ & $16.19(0.96)$ & $90.00(0.00)$ & $18.42(0.72)$ & $7.51(0.24)$\\
 & 0.30 & $9.91(0.23)$ & $16.49(1.21)$ & $90.00(0.00)$ & $18.17(0.91)$ & $7.82(0.23)$\\
 & 0.35 & $9.88(0.21)$ & $17.00(1.82)$ & $90.00(0.00)$ & $17.45(1.00)$ & $8.33(0.18)$\\
 & 0.40 & $9.92(0.24)$ & $16.76(1.12)$ & $90.00(0.00)$ & $16.35(0.80)$ & $8.97(0.25)$\\
\midrule
\multirow{7}{*}{KMNIST} & 0.10 & $7.88(0.37)$ & $8.35(0.38)$ & $90.00(0.00)$ & $8.69(0.24)$ & $2.84(0.21)$\\
 & 0.15 & $8.14(0.49)$ & $11.70(0.58)$ & $90.00(0.00)$ & $12.77(0.81)$ & $3.55(0.25)$\\
 & 0.20 & $8.35(0.40)$ & $14.52(0.77)$ & $90.00(0.00)$ & $15.44(0.56)$ & $4.18(0.19)$\\
 & 0.25 & $8.50(0.31)$ & $16.79(1.01)$ & $90.00(0.00)$ & $18.01(0.65)$ & $4.54(0.20)$\\
 & 0.30 & $8.37(0.32)$ & $18.61(0.46)$ & $90.00(0.00)$ & $18.74(0.67)$ & $4.99(0.29)$\\
 & 0.35 & $8.55(0.42)$ & $19.79(1.04)$ & $90.00(0.00)$ & $18.18(0.81)$ & $5.53(0.28)$\\
 & 0.40 & $8.61(0.37)$ & $20.01(0.63)$ & $90.00(0.00)$ & $16.76(0.72)$ & $5.84(0.22)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gas-Drift} & 0.10 & $2.43(0.66)$ & $1.74(0.91)$ & $11.70(29.45)$ & $0.93(0.25)$ & $0.58(0.08)$\\
 & 0.15 & $2.80(1.00)$ & $1.42(0.67)$ & $3.51(3.95)$ & $0.71(0.37)$ & $0.58(0.09)$\\
 & 0.20 & $3.11(0.82)$ & $1.29(0.52)$ & $2.88(2.30)$ & $0.51(0.17)$ & $0.55(0.08)$\\
 & 0.25 & $2.56(0.73)$ & $0.85(0.28)$ & $2.38(1.30)$ & $0.38(0.14)$ & $0.59(0.12)$\\
 & 0.30 & $3.33(1.45)$ & $0.78(0.21)$ & $2.73(1.74)$ & $0.42(0.09)$ & $0.54(0.04)$\\
 & 0.35 & $2.43(0.89)$ & $0.70(0.17)$ & $4.61(2.84)$ & $0.46(0.05)$ & $0.60(0.12)$\\
 & 0.40 & $2.46(0.45)$ & $0.85(0.37)$ & $3.33(1.40)$ & $0.48(0.07)$ & $0.63(0.13)$\\
\midrule
\multirow{7}{*}{HAR} & 0.10 & $24.45(3.22)$ & $7.89(1.68)$ & $5.68(3.15)$ & $3.11(0.86)$ & $1.54(0.42)$\\
 & 0.15 & $23.41(3.53)$ & $7.33(0.78)$ & $7.98(1.45)$ & $2.69(0.76)$ & $1.63(0.31)$\\
 & 0.20 & $25.50(3.58)$ & $7.86(1.25)$ & $9.65(2.44)$ & $2.54(0.73)$ & $1.67(0.26)$\\
 & 0.25 & $23.94(2.70)$ & $9.10(1.30)$ & $10.54(3.32)$ & $2.34(0.39)$ & $1.66(0.21)$\\
 & 0.30 & $23.84(3.94)$ & $9.31(1.29)$ & $9.60(2.68)$ & $2.17(0.54)$ & $2.47(0.64)$\\
 & 0.35 & $24.54(3.33)$ & $10.91(2.21)$ & $9.58(0.86)$ & $2.10(0.34)$ & $2.39(0.70)$\\
 & 0.40 & $26.97(3.26)$ & $12.03(1.71)$ & $9.16(2.66)$ & $2.00(0.34)$ & $2.62(0.52)$\\
\midrule
\multirow{7}{*}{MNIST} & 0.10 & $1.28(0.10)$ & $0.00(0.00)$ & $90.18(0.48)$ & $0.70(0.41)$ & $0.29(0.05)$\\
 & 0.15 & $1.27(0.11)$ & $0.00(0.01)$ & $90.11(0.59)$ & $0.83(0.63)$ & $0.33(0.05)$\\
 & 0.20 & $1.31(0.05)$ & $0.00(0.01)$ & $89.83(0.64)$ & $0.70(0.30)$ & $0.33(0.05)$\\
 & 0.25 & $1.35(0.09)$ & $0.00(0.01)$ & $89.98(0.79)$ & $0.64(0.35)$ & $0.35(0.06)$\\
 & 0.30 & $1.32(0.11)$ & $0.00(0.01)$ & $89.69(0.72)$ & $0.35(0.16)$ & $0.36(0.05)$\\
 & 0.35 & $1.35(0.06)$ & $0.01(0.01)$ & $89.92(0.58)$ & $0.33(0.09)$ & $0.35(0.03)$\\
 & 0.40 & $1.37(0.13)$ & $0.01(0.01)$ & $90.18(0.48)$ & $0.24(0.08)$ & $0.36(0.04)$\\
\midrule
\multirow{7}{*}{Fashion-MNIST} & 0.10 & $9.78(0.29)$ & $0.50(0.22)$ & $90.00(0.00)$ & $0.95(1.45)$ & $4.56(0.33)$\\
 & 0.15 & $9.82(0.24)$ & $0.57(0.27)$ & $90.00(0.00)$ & $1.78(1.92)$ & $4.87(0.30)$\\
 & 0.20 & $9.67(0.33)$ & $0.62(0.12)$ & $90.00(0.00)$ & $1.62(1.22)$ & $4.91(0.31)$\\
 & 0.25 & $9.89(0.25)$ & $0.75(0.12)$ & $90.00(0.00)$ & $2.23(0.85)$ & $5.32(0.30)$\\
 & 0.30 & $9.89(0.23)$ & $0.94(0.16)$ & $90.00(0.00)$ & $1.82(0.26)$ & $5.29(0.30)$\\
 & 0.35 & $9.87(0.21)$ & $1.27(0.20)$ & $90.00(0.00)$ & $2.13(0.40)$ & $5.46(0.22)$\\
 & 0.40 & $9.91(0.24)$ & $1.32(0.20)$ & $90.00(0.00)$ & $2.12(0.25)$ & $5.66(0.18)$\\
\midrule
\multirow{7}{*}{KMNIST} & 0.10 & $7.84(0.38)$ & $0.09(0.06)$ & $90.00(0.00)$ & $3.01(0.79)$ & $1.68(0.25)$\\
 & 0.15 & $8.05(0.50)$ & $0.14(0.07)$ & $90.00(0.00)$ & $2.57(1.24)$ & $1.74(0.25)$\\
 & 0.20 & $8.25(0.42)$ & $0.11(0.05)$ & $90.00(0.00)$ & $2.89(0.84)$ & $1.85(0.11)$\\
 & 0.25 & $8.39(0.30)$ & $0.16(0.06)$ & $90.00(0.00)$ & $2.26(0.74)$ & $1.81(0.21)$\\
 & 0.30 & $8.29(0.32)$ & $0.17(0.06)$ & $90.00(0.00)$ & $1.78(0.42)$ & $1.94(0.24)$\\
 & 0.35 & $8.46(0.44)$ & $0.18(0.06)$ & $90.00(0.00)$ & $1.75(0.33)$ & $2.09(0.28)$\\
 & 0.40 & $8.55(0.37)$ & $0.24(0.07)$ & $90.00(0.00)$ & $1.64(0.31)$ & $2.09(0.21)$\\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
    \toprule
    Dataset & $c$
    & SCE & DEFER & ANGLE & CS-hinge & CS-sigmoid \\
    \midrule
\multirow{7}{*}{Gas-Drift} & 0.10 & $0.08(0.05)$ & $79.35(3.21)$ & $95.94(3.27)$ & $90.74(1.95)$ & $13.80(1.67)$\\
 & 0.15 & $0.04(0.07)$ & $71.61(4.47)$ & $87.60(21.06)$ & $85.17(2.82)$ & $10.56(1.05)$\\
 & 0.20 & $0.10(0.19)$ & $65.57(6.27)$ & $79.39(32.80)$ & $71.74(4.99)$ & $7.87(1.10)$\\
 & 0.25 & $0.03(0.05)$ & $53.48(6.20)$ & $85.90(26.03)$ & $44.69(4.55)$ & $5.52(1.14)$\\
 & 0.30 & $0.04(0.04)$ & $46.74(3.64)$ & $77.63(32.41)$ & $23.37(2.37)$ & $3.85(1.21)$\\
 & 0.35 & $0.02(0.02)$ & $34.20(5.23)$ & $87.36(18.73)$ & $14.11(1.34)$ & $2.88(0.71)$\\
 & 0.40 & $0.04(0.07)$ & $30.83(5.82)$ & $71.95(31.27)$ & $9.97(1.08)$ & $2.25(0.62)$\\
\midrule
\multirow{7}{*}{HAR} & 0.10 & $0.61(0.19)$ & $58.17(5.07)$ & $70.44(30.79)$ & $59.38(5.42)$ & $13.46(2.02)$\\
 & 0.15 & $0.38(0.11)$ & $54.58(5.37)$ & $54.29(35.03)$ & $55.73(4.66)$ & $14.01(2.05)$\\
 & 0.20 & $0.45(0.23)$ & $53.02(3.74)$ & $21.57(23.57)$ & $49.32(3.07)$ & $10.42(1.45)$\\
 & 0.25 & $0.30(0.18)$ & $52.25(3.96)$ & $18.63(26.08)$ & $43.37(2.41)$ & $9.42(1.45)$\\
 & 0.30 & $0.25(0.08)$ & $48.83(4.36)$ & $17.54(26.15)$ & $36.41(5.83)$ & $10.04(1.54)$\\
 & 0.35 & $0.14(0.04)$ & $47.23(4.40)$ & $4.60(3.37)$ & $29.61(5.03)$ & $9.66(2.52)$\\
 & 0.40 & $0.26(0.45)$ & $45.96(2.67)$ & $3.53(3.23)$ & $23.87(3.99)$ & $8.96(1.23)$\\
\midrule
\multirow{7}{*}{MNIST} & 0.10 & $0.18(0.06)$ & $78.81(5.78)$ & $0.00(0.00)$ & $76.61(9.03)$ & $2.30(0.25)$\\
 & 0.15 & $0.13(0.04)$ & $69.42(5.79)$ & $0.00(0.00)$ & $74.89(3.04)$ & $2.10(0.16)$\\
 & 0.20 & $0.08(0.04)$ & $59.56(4.36)$ & $0.00(0.00)$ & $70.45(6.35)$ & $1.95(0.19)$\\
 & 0.25 & $0.05(0.02)$ & $52.52(5.28)$ & $0.00(0.00)$ & $59.45(6.71)$ & $1.78(0.14)$\\
 & 0.30 & $0.05(0.02)$ & $37.52(5.24)$ & $0.00(0.00)$ & $40.82(2.83)$ & $1.64(0.18)$\\
 & 0.35 & $0.02(0.02)$ & $30.61(4.55)$ & $0.00(0.00)$ & $26.07(2.16)$ & $1.60(0.13)$\\
 & 0.40 & $0.01(0.01)$ & $22.51(2.21)$ & $0.00(0.00)$ & $15.67(0.92)$ & $1.55(0.16)$\\
\midrule
\multirow{7}{*}{Fashion-MNIST} & 0.10 & $0.36(0.07)$ & $83.60(3.09)$ & $0.00(0.00)$ & $91.82(12.52)$ & $14.12(0.92)$\\
 & 0.15 & $0.28(0.11)$ & $79.91(4.44)$ & $0.00(0.00)$ & $89.29(11.38)$ & $13.07(0.80)$\\
 & 0.20 & $0.18(0.07)$ & $71.30(4.59)$ & $0.00(0.00)$ & $80.71(12.75)$ & $12.41(1.06)$\\
 & 0.25 & $0.14(0.06)$ & $63.68(4.00)$ & $0.00(0.00)$ & $71.09(3.21)$ & $11.14(0.80)$\\
 & 0.30 & $0.08(0.02)$ & $53.51(4.18)$ & $0.00(0.00)$ & $58.00(3.47)$ & $10.21(0.63)$\\
 & 0.35 & $0.05(0.02)$ & $46.65(5.38)$ & $0.00(0.00)$ & $46.59(3.05)$ & $9.72(0.49)$\\
 & 0.40 & $0.02(0.01)$ & $39.91(2.93)$ & $0.00(0.00)$ & $37.56(2.28)$ & $9.62(0.42)$\\
\midrule
\multirow{7}{*}{KMNIST} & 0.10 & $1.45(0.26)$ & $83.36(3.81)$ & $0.00(0.00)$ & $81.34(2.64)$ & $13.92(1.34)$\\
 & 0.15 & $1.23(0.23)$ & $77.79(3.91)$ & $0.00(0.00)$ & $81.57(6.82)$ & $13.68(0.73)$\\
 & 0.20 & $0.84(0.15)$ & $72.46(3.89)$ & $0.00(0.00)$ & $73.39(2.59)$ & $12.83(0.96)$\\
 & 0.25 & $0.65(0.15)$ & $66.96(4.09)$ & $0.00(0.00)$ & $69.20(3.08)$ & $11.78(0.72)$\\
 & 0.30 & $0.39(0.11)$ & $61.83(1.54)$ & $0.00(0.00)$ & $60.11(2.23)$ & $10.87(0.78)$\\
 & 0.35 & $0.32(0.11)$ & $56.30(3.03)$ & $0.00(0.00)$ & $49.41(2.51)$ & $10.46(0.91)$\\
 & 0.40 & $0.17(0.04)$ & $49.72(1.58)$ & $0.00(0.00)$ & $39.41(2.04)$ & $9.87(0.43)$\\
\bottomrule
\end{tabular}
